Kazhdan-Lusztig Basis and Optimization

We describe a conjectural approach to obtaining canonical bases of the Hecke algebra at $q=1$ via continuous quadratic optimization. We focus on Specht modules $S^\lambda$ and proper cones inside $S^\lambda$ that are invariant under the action of $1+s$ for all simple reflections $s\in S$. We show that there are unique minimal and maximal cones invariant under all $1+s$. For hook shapes, two-column shapes, and partitions of the form $(n-2,2)$, we prove that the Kazhdan--Lusztig basis spans this maximal cone. More generally, we define an optimization problem over bases that are unitriangular with respect to the polytabloid basis, subject to the constraint that the operators $1+s$ act non-negatively. We prove that the feasible region forms a compact semialgebraic set, and interpret it in terms of a hierarchy of invariant cones under all $1+s$. We demonstrate that minimizing the trace of the Gram matrix uniquely recovers Young's seminormal basis. Furthermore, we verify computationally that maximization uniquely recovers the Kazhdan--Lusztig basis for all partitions of $n\leq 7$. In higher ranks, the optimization detects deviations from the Kazhdan--Lusztig basis and may favour other natural positive bases, such as the Springer basis or $p$-canonical bases. Finally, we extend this framework to irreducible representations of $\mathfrak{sl}_n$. We observe that the Gelfand--Tsetlin basis corresponds to the unique minimizer, and we conjecture that the canonical basis corresponds to the maximum in small ranks.

==> 3_2_w_graph.tex <==
\ytableausetup{centertableaux, notabloids, smalltableaux}

\begin{tikzpicture}[
    % Changed style to rectangle for tableaux
    vertex/.style={rectangle, draw=none, inner sep=2pt},
    edge/.style={thick}
]

% --- NODES ---

% Top Vertex of Rhombus: corresponds to {1,4} -> T_{2,5}
\node[vertex] (2) at (2, 2) {
    \begin{ytableau}
    1 & 3 & 4 \\
    2 & 5
    \end{ytableau}
};

% Left Vertex of Rhombus: corresponds to {1,3} -> T_{2,4}
\node[vertex] (0) at  (0, 4) {
    \begin{ytableau}
    1 & 3 & 5 \\
    2 & 4
    \end{ytableau}
};

% Right Vertex of Rhombus: corresponds to {2,4} -> T_{3,5}
\node[vertex] (3) at (0, 0) {
    \begin{ytableau}
    1 & 2 & 4 \\
    3 & 5
    \end{ytableau}
};

% Bottom Vertex of Rhombus: corresponds to {2} -> T_{3,4}
\node[vertex] (1) at (-2, 2) {
    \begin{ytableau}
    1 & 2 & 5 \\
    3 & 4
    \end{ytableau}
};

% The Node Below everything: corresponds to {3} -> T_{4,5}
\node[vertex] (4) at (0, -2) {
    \begin{ytableau}
    1 & 2 & 3 \\
    4 & 5
    \end{ytableau}
};


% --- EDGES ---

% The Rhombus Edges
\draw[edge] (1) -- (0); 
\draw[edge] (0) -- (2); 
\draw[edge] (2) -- (3); 
\draw[edge] (1) -- (3); 

% Connection to Node below
\draw[edge] (3) -- (4); 

% The Special Curved Edge
% High looseness to loop around the wide tableaux
\draw[edge] (0) to[bend left=90, looseness=1.5] (4); 

\end{tikzpicture}

==> 5_2_minimal_cone.tex <==


\begin{tikzpicture}[
    % --- STYLES ---
    vertex/.style={circle, draw, font=\sffamily\huge\bfseries, minimum size=16mm, inner sep=0pt},
    source/.style={vertex, fill=red, text=white},         % Red nodes
    sink/.style={vertex, fill=green!60!black, text=white}, % Green nodes
    elabel/.style={blue, font=\sffamily\huge\bfseries, minimum size=8mm, sloped, allow upside down=false},
]

% --- CONFIGURATION ---
\def\R{7}                % Radius of the circle
\def\RedList{1,4,8,9,13} % Indices to color RED (0-based index)
\def\TotalNodes{14}      % Total count for angle calculation

% --- THE LOOP ---
% We iterate through the pairs i/j. 
% \n is the counter starting at 0 (0, 1, 2... 13)
\foreach \i/\j [count=\n from 0] in {
    2/4, % Index 0
    3/4, % Index 1 (RED)
    2/5, % Index 2
    3/5, % Index 3
    4/5, % Index 4 (RED)
    2/6, % Index 5
    3/6, % Index 6
    4/6, % Index 7
    5/6, % Index 8 (RED)
    2/7, % Index 9 (RED)
    3/7, % Index 10
    4/7, % Index 11
    5/7, % Index 12
    6/7  % Index 13 (RED)
} {
    % 1. Calculate Angle: Start at 90 degrees, move clockwise
    % Using "90 + \n * ..." rotates counter-clockwise. 
    % If you want clockwise order, use "90 - \n * ..."
    \pgfmathsetmacro{\ang}{90 + \n * (360/\TotalNodes)}

    % 2. Determine Color (Check if \n is in \RedList)
    \def\CurrentStyle{sink} % Default to Green
    \foreach \r in \RedList {
        \ifnum\n=\r
            \xdef\CurrentStyle{source} % Switch to Red
            \breakforeach
        \fi
    }

    % 3. Draw Node
    \node[\CurrentStyle] (\n) at (\ang:\R) {$T_{\i,\j}$};
}
% Edges
\draw[-{Stealth[length=5mm]}] (1) to node[elabel,above] {$s_2$} (0);
\draw[-{Stealth[length=5mm]}] (0) to node[elabel,below] {$s_3$} (2);
\draw[-{Stealth[length=5mm]}] (2) to node[elabel,below] {$s_1$} (3);
\draw[-{Stealth[length=5mm]}] (3) to node[elabel,below] {$s_2$} (4);

\draw[-{Stealth[length=5mm]}] (2) to node[elabel,above] {$s_4$} (5);
\draw[-{Stealth[length=5mm]}] (5) to node[elabel,below] {$s_1$} (6);
\draw[-{Stealth[length=5mm]}] (6) to node[elabel,below] {$s_2$} (7);
\draw[-{Stealth[length=5mm]}] (7) to node[elabel,below] {$s_3$} (8);



\draw[-{Stealth[length=5mm]}] (5) to node[elabel,above] {$s_5$} (9);
\draw[-{Stealth[length=5mm]}] (9) to node[elabel,below] {$s_1$} (10);
\draw[-{Stealth[length=5mm]}] (10) to node[elabel,below] {$s_2$} (11);
\draw[-{Stealth[length=5mm]}] (11) to node[elabel,below] {$s_3$} (12);
\draw[-{Stealth[length=5mm]}] (12) to node[elabel,below] {$s_4$} (13);

\end{tikzpicture}

==> a2_example.tex <==
\begin{tikzpicture}[scale=4.5]
% Cone generated by beta + 0.2 alpha and alpha (shaded sector, shorter radius 0.5)
\fill [green!20, opacity=0.5] (0,0) -- (0:0.8) arc (0:109:0.8) -- cycle;
% Fundamental weight cone (shaded sector, shorter radius 0.5)
\fill [blue!20, opacity=0.5] (0,0) -- (30:0.6) arc (30:90:0.6) -- cycle;

% Positive roots (red arrows)
\draw [->, red, thick] (0,0) -- (1,0) node [right] {$\alpha$};
\draw [->, red, thick] (0,0) -- (-0.5, {sqrt(3)/2}) node [left] {$\beta$};
\draw [->, red, thick] (0,0) -- (0.5, {sqrt(3)/2}) node [right] {$\alpha + \beta$};
%\draw [->, red, thick] (0,0) -- (-1,0); %node [left] {$-\alpha$};
%\draw [->, red, thick] (0,0) -- (0.5, {-sqrt(3)/2}); %node [right] {$-\beta$};
%\draw [->, red, thick] (0,0) -- (-0.5, {-sqrt(3)/2}); %node [left] {$-\alpha - \beta$};

% Fundamental weights (blue arrows)
\draw [->, blue, thick] (0,0) -- (0.5, {sqrt(3)/6}) node [right] {$\omega_1$};
\draw [->, blue, thick] (0,0) -- (0, {sqrt(3)/3}) node [above] {$\omega_2$};


% Point beta + 0.2 alpha
\draw [->, black, thick]  (0,0) -- (-0.3, {sqrt(3)/2}) node [above right] {$(1+x)\alpha + \beta$};


\end{tikzpicture}

==> bruhat.tex <==
\begin{tikzpicture}[
    vertex/.style={inner sep=2pt, font=\normalsize, draw},
    edge/.style={-Stealth, thick}
]

% Vertices, positioned to approximate a hexagon
\node[vertex] (id) at (0,0) {$id$};
\node[vertex] (s) at (-2,1.732) {$s$}; % Adjusted for hexagonal shape (cos 60°, sin 60°)
\node[vertex] (t) at (2,1.732) {$t$};
\node[vertex] (st) at (2,3.464) {$st$}; % Higher level, maintaining symmetry
\node[vertex] (ts) at (-2,3.464) {$ts$};
\node[vertex] (sts) at (0,5.196) {$sts=tst$}; % Top of the hexagon

% Edges without labels
\draw[edge] (id) -- (s);
\draw[edge] (id) -- (t);
\draw[edge] (id) -- (sts);
\draw[edge] (s) -- (st);
\draw[edge] (t) -- (st);
\draw[edge] (t) -- (ts);
\draw[edge] (s) -- (ts);
\draw[edge] (st) -- (sts);
\draw[edge] (ts) -- (sts);

\end{tikzpicture}

==> matrixD10.tex <==

\begin{tikzpicture}[scale=0.5]
    % Define custom colors for the regions
    \definecolor{pink}{rgb}{1,0.7,0.8}
    \definecolor{lightyellow}{rgb}{1,1,0.6}
    \definecolor{orange}{rgb}{1,0.6,0.2}
    \definecolor{lightblue}{rgb}{0.5,1,1}
    \definecolor{blue}{rgb}{0.4,0.8,1}
    \definecolor{aqua}{rgb}{0.4,1,0.8}

    % Matrix data with colors for each row
    \foreach \y [count=\row from 1] in {
        {1,1,1,0,0,1,0,1,1,0,1,0,0,1,0,1,1,0,1,0},
        {0,1,0,1,1,0,1,0,0,1,0,1,1,0,1,0,0,1,0,1},
        {0,0,1,0,0,0,0,1,1,0,1,0,0,1,0,1,1,0,1,0},
        {0,0,0,1,0,0,1,0,0,1,0,1,1,0,1,0,0,1,0,1},
        {0,0,0,0,1,0,1,0,0,1,0,1,1,0,1,0,0,1,0,1},
        {0,0,0,0,0,1,0,1,1,0,1,0,0,1,0,1,1,0,1,0},
        {0,0,0,0,0,0,1,0,0,0,0,1,1,0,1,0,0,1,0,1},
        {0,0,0,0,0,0,0,1,0,0,1,0,0,1,0,1,1,0,1,0},
        {0,0,0,0,0,0,0,0,1,0,1,0,0,1,0,1,1,0,1,0},
        {0,0,0,0,0,0,0,0,0,1,0,1,1,0,1,0,0,1,0,1},
        {0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0,1,0},
        {0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,1,0,1},
        {0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,1,0,1},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,1,0,1,0},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0},
        {0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1},
    }{
        \foreach \x [count=\col from 1] in \y {
    % Define color regions based on row and column positions
    \ifnum \row<3
        \ifnum\col<3
            \fill[orange!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-left region
        \else
            \ifnum\col<21
                \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<19
                \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<15
                \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<11
                \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<7
                \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
        \fi
    \else
           \ifnum\row<21
                \ifnum\col>18
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<19
                \ifnum\col>14
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<19
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<15
                \ifnum\col>10
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<19
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<15
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<11
                \ifnum\col>6
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<19
                            \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<15
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<11
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<7
                \ifnum\col>2
                    \ifnum\col<21
                        \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<19
                        \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<15
                        \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<11
                        \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<7
                        \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                \fi
            \fi
        \fi
    % Place values in cells (optional)
    \node at (\col-0.5,-\row+0.5) {\x};
}
    }
\end{tikzpicture}

==> matrixD6.tex <==

\begin{tikzpicture}[scale=0.5]
    % Define custom colors for the regions
    \definecolor{pink}{rgb}{1,0.7,0.8}
    \definecolor{lightyellow}{rgb}{1,1,0.6}
    \definecolor{orange}{rgb}{1,0.6,0.2}
    \definecolor{lightblue}{rgb}{0.5,1,1}
    \definecolor{blue}{rgb}{0.4,0.8,1}
    \definecolor{aqua}{rgb}{0.4,1,0.8}

    % Matrix data with colors for each row
    \foreach \y [count=\row from 1] in {
        {1,1,1,0,0,1,0,1,1,0,1,0},
        {0,1,0,1,1,0,1,0,0,1,0,1},
        {0,0,1,0,0,0,0,1,1,0,1,0},
        {0,0,0,1,0,0,1,0,0,1,0,1},
        {0,0,0,0,1,0,1,0,0,1,0,1},
        {0,0,0,0,0,1,0,1,1,0,1,0},
        {0,0,0,0,0,0,1,0,0,0,0,1},
        {0,0,0,0,0,0,0,1,0,0,1,0},
        {0,0,0,0,0,0,0,0,1,0,1,0},
        {0,0,0,0,0,0,0,0,0,1,0,1},
        {0,0,0,0,0,0,0,0,0,0,1,0},
        {0,0,0,0,0,0,0,0,0,0,0,1},
    }{
        \foreach \x [count=\col from 1] in \y {
    % Define color regions based on row and column positions
    \ifnum \row<3
        \ifnum\col<3
            \fill[orange!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-left region
        \else
            \ifnum\col<21
                \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<19
                \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<15
                \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<11
                \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
            \ifnum\col<7
                \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
            \fi
        \fi
    \else
           \ifnum\row<21
                \ifnum\col>18
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<19
                \ifnum\col>14
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<19
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<15
                \ifnum\col>10
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<19
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<15
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<11
                \ifnum\col>6
                    \ifnum\col>2
                        \ifnum\col<21
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<19
                            \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<15
                            \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                        \ifnum\col<11
                            \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                        \fi
                    \fi
                \fi
            \fi
           \ifnum\row<7
                \ifnum\col>2
                    \ifnum\col<21
                        \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<19
                        \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<15
                        \fill[green!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<11
                        \fill[blue!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                    \ifnum\col<7
                        \fill[yellow!50] (\col-1,-\row) rectangle (\col,-\row+1); % Top-right region
                    \fi
                \fi
            \fi
        \fi
    % Place values in cells (optional)
    \node at (\col-0.5,-\row+0.5) {\x};
}
    }
\end{tikzpicture}

